Position: AI/ML Influencers Have a Place in the Academic Process

As the number of accepted papers at AI and ML conferences reaches into the thousands, it has become unclear how researchers access and read research publications. In this paper, we investigate the role of social media influencers in enhancing the visibility of machine learning research, particularly the citation counts of papers they share. We have compiled a comprehensive dataset of over 8,000 papers, spanning tweets from December 2018 to October 2023, alongside controls precisely matched by 9 key covariates. Our statistical and causal inference analysis reveals a significant increase in citations for papers endorsed by these influencers, with median citation counts 2-3 times higher than those of the control group. Additionally, the study delves into the geographic, gender, and institutional diversity of highlighted authors. Given these findings, we advocate for a responsible approach to curation, encouraging influencers to uphold the journalistic standard that includes showcasing diverse research topics, authors, and institutions.

==> content/figures/graph.tex <==
\begin{center}
\begin{tikzpicture}[node distance=2.2cm,>=latex, scale=1]

\node[obs, fill=sbsblue, fill opacity=0.5, text opacity=1] (arxiv) [] at (0, 0) {$A$};
\node[obs, fill=sbsorange, fill opacity=0.5, text opacity=1] (confounder) [] at (0, -1.5) {$C$};
\node[latent] (latent) [] at (0, 1.5) {$U$};
\node[obs, fill=sbsgreen, fill opacity=0.5, text opacity=1] (nco) [] at (-2, 0) {$N$};
\node[obs, fill=sbsred, fill opacity=0.5, text opacity=1] (acceptance) [] at (2, 0) {$Y$};

\node[align=left, inner sep=0.5ex, scale=0.6] at (1.7, 1.5) {{\bf Unobserved Confounders:}\\ Creativity, originality, fame};

\node[align=left, inner sep=0.5ex, scale=0.6] at (-0.89, 0) {{\bf Treatment}: \\ Influencer \\sharing};

\node[align=left, inner sep=0.5ex, scale=0.6] at (-2.7, 0) {{\bf Negative} \\ {\bf Control} \\ {\bf Outcome:}\\ Review score};


\node[align=left, inner sep=0.5ex, scale=0.6] at (3, 0) {{\bf Outcome:} \\ Citation count};

\node[align=left, inner sep=0.5ex, scale=0.6] at (1.6, -1.5) {{\bf Observed Confounders:}\\ Topic, authors, venue};


\draw[->] (arxiv) -- (acceptance);
\draw[->] (confounder) -- (acceptance);
\draw[->] (latent) -- (acceptance);
\draw[->] (confounder) -- (arxiv);
\draw[->] (latent) -- (arxiv);
\draw[->] (latent) -- (nco);
\draw[->] (confounder) -- (nco);
\path[draw,dashed,-] (acceptance) to [out=150,in=30] (nco);


\end{tikzpicture}
\end{center}

